Datamodels: Predicting Predictions from Training Data

We present a conceptual framework, datamodeling, for analyzing the behavior of a model class in terms of the training data. For any fixed "target" example $x$, training set $S$, and learning algorithm, a datamodel is a parameterized function $2^S \to \mathbb{R}$ that for any subset of $S' \subset S$ -- using only information about which examples of $S$ are contained in $S'$ -- predicts the outcome of training a model on $S'$ and evaluating on $x$. Despite the potential complexity of the underlying process being approximated (e.g., end-to-end training and evaluation of deep neural networks), we show that even simple linear datamodels can successfully predict model outputs. We then demonstrate that datamodels give rise to a variety of applications, such as: accurately predicting the effect of dataset counterfactuals; identifying brittle predictions; finding semantically similar examples; quantifying train-test leakage; and embedding data into a well-behaved and feature-rich representation space. Data for this paper (including pre-computed datamodels as well as raw predictions from four million trained deep neural networks) is available at https://github.com/MadryLab/datamodels-data .

==> paper_figs/brittleness_algorithm.tex <==
\makeatletter
\algnewcommand{\LineComment}[1]{\Statex \hskip\ALG@thistlm #1}
\makeatother
\begin{algorithmic}[1]
    \Statex\hrulefill
    \Procedure{Exhaustive}{target ex. $x$, trainset $S$}
    \For{$k$ in $\{1,\ldots,d\}$}
        \LineComment{{\em Try every subset of size $k$:}}
        \For{$G$ in $2^S$ with $|G| = k$}
            \If{$\mathbb{E}[\modeleval{x}{S \setminus G}] < 0$}
            \State\Return $G$
            \EndIf
        \EndFor
    \EndFor
    \EndProcedure
    \smallskip
    \setcounter{ALG@line}{0}
    \Procedure{Guided}{$x$, $S$, datamodel $g_\theta$}
    \State $A \gets []$
    \For{$k \in \{10, 20, 40, \ldots \}$}
        \LineComment{{\em Find subset $G_k$ of lowest predicted margin:}}
        \State $G_k \gets \arg\min_{|G|=k} g_\theta(S \setminus G)$
        \State Estimate $\mathbb{E}[\modeleval{x}{S \setminus G_k}$ by re-training
        \State Append $(k, \mathbb{E}[\modeleval{x}{S \setminus G_k}])$ to $A$
    \EndFor
    \LineComment{{\em Piecewise-linear interp. mapping $k$ to margin:}}
    \State $h(\cdot) \gets \Call{Interpolate}{A}$
    \State $\hat{k} \gets k$ for which $h(k) = 0$
    \LineComment{{\em Conservative estimate of data support:}}
    \State\Return $\Call{Top-K}{\theta, \hat{k} \times 1.2}$
    \Statex\hrulefill
    \EndProcedure
\end{algorithmic}

==> paper_figs/pca_headline_tikz.tex <==
\begin{tikzpicture}
    \node [fill=white] (label) at (0, 0) 
        {\includegraphics[width=0.3\textwidth,trim={0 5cm 20.175cm 12.2cm},clip]{paper_figs/pca_new_train.pdf}};
    \node [fill=white] (label) at (4.5, 0) 
        {\includegraphics[width=0.225\textwidth,trim={17.25cm 5cm 5.3cm 12.2cm},clip]{paper_figs/pca_new_train.pdf}};
    \node [fill=white] (label) at (10.1, -0.1) 
        {\includegraphics[width=0.4\textwidth]{paper_figs/PCA_var_headline.pdf}};
    
    
    \node[fill=white,align=center] at (0.7, 1.5) {\footnotesize Ims w/ positive projections};
    \node[fill=white,align=center] at (4.6, 1.5) {\footnotesize Ims w/ negative projections};
\end{tikzpicture}

==> paper_figs/ttl_headline_tikz.tex <==
\begin{tikzpicture}
    \node [fill=white] (label) at (0, 0) 
        {\includegraphics[width=0.8\textwidth]{paper_figs/headline_ttl}};

    \draw[draw=black,dashed] (-6.55, -0.95) rectangle ++(3.15,1.9);
    \draw[draw=black,dashed] (-3.24, -0.95) rectangle ++(3.15,1.9);
    \draw[draw=black,dashed] (0.07, -0.95) rectangle ++(3.15,1.9);
    \draw[draw=black,dashed] (3.4, -0.95) rectangle ++(3.15,1.9);
\end{tikzpicture}
